The Virtual Block Interface: A Flexible Alternative to the Conventional Virtual Memory Framework

Computers continue to diversify with respect to system designs, emerging memory technologies, and application memory demands. Unfortunately, continually adapting the conventional virtual memory framework to each possible system configuration is challenging, and often results in performance loss or requires non-trivial workarounds. To address these challenges, we propose a new virtual memory framework, the Virtual Block Interface (VBI). We design VBI based on the key idea that delegating memory management duties to hardware can reduce the overheads and software complexity associated with virtual memory. VBI introduces a set of variable-sized virtual blocks (VBs) to applications. Each VB is a contiguous region of the globally-visible VBI address space, and an application can allocate each semantically meaningful unit of information (e.g., a data structure) in a separate VB. VBI decouples access protection from memory allocation and address translation. While the OS controls which programs have access to which VBs, dedicated hardware in the memory controller manages the physical memory allocation and address translation of the VBs. This approach enables several architectural optimizations to (1) efficiently and flexibly cater to different and increasingly diverse system configurations, and (2) eliminate key inefficiencies of conventional virtual memory. We demonstrate the benefits of VBI with two important use cases: (1) reducing the overheads of address translation (for both native execution and virtual machine environments), as VBI reduces the number of translation requests and associated memory accesses; and (2) two heterogeneous main memory architectures, where VBI increases the effectiveness of managing fast memory regions. For both cases, VBI significanttly improves performance over conventional virtual memory.

==> figures/vaddr-vm.tex <==
\begin{tikzpicture}[inner sep=1pt,outer sep=0pt,>=stealth', font=\sffamily]

\draw [rounded corners=2pt] (0,0) rectangle (8,0.5);
\draw (4.4,0) -- ++(0,0.5);
\draw (0.8,0) -- ++(0,0.5);
\draw (1.8,0) -- ++(0,0.5);

\node at (0.4,0.25) {\small\texttt{100}};
\node at (1.3,0.25) {\small{\texttt{VM ID}}};
\node at (3.1,0.25) {\small\texttt{VBID}};
\node at (6.2,0.25) {\small\texttt{offset}};

\node (s) at (0.4,-0.3) {\small{3b}};
\node (m) at (1.3,-0.3) {\small{5b}};
\node (v) at (3.1,-0.3) {\small{24 bits}};
\node (o) at (6.2,-0.3) {\small{32 bits}};

\draw [->] (s.west) -- (0,-0.3);
\draw [->] (s.east) -- (0.8,-0.3);
\draw [->] (m.west) -- (0.8,-0.3);
\draw [->] (m.east) -- (1.8,-0.3);
\draw [->] (v.west) -- (1.8,-0.3);
\draw [->] (v.east) -- (4.4,-0.3);
\draw [->] (o.west) -- (4.4,-0.3);
\draw [->] (o.east) -- (8,-0.3);

\end{tikzpicture}

==> figures/vbi-addr-gen.tex <==
\begin{tikzpicture}[inner sep=1pt,outer sep=0pt,>=stealth']

\draw [rounded corners=2pt] (0,0) rectangle (8,0.7);
\draw (4.4,0) -- ++(0,0.7);
\draw[dotted] (1.4,0) -- ++(0,0.7);

\node at (2.2, 0.5) {\small\texttt{VBUID}};
\node at (0.7, 0.2) {\footnotesize\color{Gray}\texttt{\emph{SizeID}}};
\node at (2.8, 0.2) {\footnotesize\color{Gray}\texttt{\emph{VBID}}};
\node at (6.2, 0.35) {\small\texttt{offset}};

\draw[->] (1.75, 0.5) -- ++ (-1.7,0);
\draw[->] (2.65, 0.5) -- ++ (1.7,0);

\end{tikzpicture}


==> figures/vbi-overview-new.tex <==
\begin{tikzpicture}[>=stealth',font=\small\sffamily]

  \tikzset{block/.style={draw,rounded corners=3pt,minimum height=0.6cm,align=center}};
  \tikzset{acllabel/.style={fill=CornflowerBlue!20,text=RoyalBlue,font=\footnotesize\sffamily}};
  \tikzset{acl/.style={->,rounded corners=2pt}};
  \tikzset{mmap/.style={->,rounded corners=2pt}};
  \tikzset{vb/.style={draw,rounded corners=3pt,minimum height=1.2cm,minimum width=1.3cm,align=center,fill=BrickRed!15}};
  \tikzset{client/.style={draw,rounded corners=3pt,minimum height=1cm,align=center,fill=black!20}};
  
  \node (mml) [block, minimum width=10cm,minimum height=0.8cm,RoyalPurple, fill=RoyalPurple!15] {\normalsize\textbf{Memory Translation Layer}\\\emph{manages physical memory allocation and VBI-to-physical address mapping\vspace{-2pt}}};
  
  \node (pmem1) [block, minimum width=10cm,minimum height=0.6cm, fill=green!10, yshift=-4mm] at (mml.south) {\normalsize\textbf{Physical Memory}};


  \node (vb1) at (mml.north west) [anchor=south west,yshift=5mm,vb] {\textbf{VB 1}\\[-0.5ex]\textbf{\footnotesize{128KB}}\\[1ex]\\[1ex]code\\[-1.5ex]\\\emph{kernel}};
  \node (vb2) at (vb1.east) [anchor=west,xshift=2mm,vb] {\textbf{VB 2}\\[-0.5ex]\textbf{\footnotesize{128KB}}\\[1ex]\\[1ex]data\\[-1.5ex]\\\emph{kernel}};
  \node (vb4) at (vb2.east) [anchor=west,xshift=2mm,minimum width=1.75cm,vb] {\textbf{VB 3}\\[-0.5ex]\textbf{\footnotesize{128KB}}\\[1ex]\emph{Lat-Sen}\\[1ex]data\\[-1.5ex]\\\emph{user}};
  \node (vb5) at (vb4.east) [anchor=west,xshift=2mm,vb] {\textbf{VB 4}\\[-0.5ex]\textbf{\footnotesize{128KB}}\\[0.9ex]\\shared\\[-0.8ex]library\\[0.4ex]\emph{user}};
  \node (vb6) at (vb5.east) [anchor=west,xshift=2mm,vb] {\textbf{VB 5}\\[-0.5ex]\textbf{\footnotesize{128KB}}\\[1ex]\\[1ex]code\\[-1.5ex]\\\emph{user}};
  \node (vb7) at (vb6.east) [anchor=west,xshift=2mm,vb,minimum width=2.4cm] {\textbf{VB 6}\\[-0.5ex]\textbf{\footnotesize{4GB}}\\[1ex]\emph{Band-Sen}\\[1ex]data\\[-1.5ex]\\\emph{user}};
  
       \node at (vb5.south) [yshift=-2mm, xshift=-3mm,text=BrickRed]{\textbf{VBI Address Space}};
  
  \node (hostos) at (vb1.north west) [anchor=south west,minimum width=4cm,yshift=10mm,block] {\textbf{Host Operating System}};
  \node (p1) at (hostos.east) [anchor=west,xshift=15mm,block] {\textbf{Program 2} (native)};

  \node (vl) at (hostos.north west) [anchor=south west,yshift=2mm,minimum width=10cm,align=center] {};
  \node (vllabel) at (vl.west) [anchor=west,xshift=15mm,black!50] {\emph{Virtualization Layer}};
  \draw [dashed,black!50] (vllabel.west) -- (vl.west);
  \draw [dashed,black!50] (vllabel.east) -- (vl.east);

  \node (guestos) at (vl.north west) [anchor=south west,yshift=2mm,minimum width=4cm,block] {\textbf{Guest Operating System}};
  \node (p2) at (guestos.east) [anchor=west,xshift=5mm,block] {\textbf{Program 1} (virtual)};
  
  \draw [rounded corners=5pt,color=CornflowerBlue!30,fill=CornflowerBlue!20] ([yshift=2mm,xshift=-1.5mm]vb1.north west) rectangle ([yshift=8mm,xshift=1.5mm]vb7.north east);

     \fill [BrickRed,fill opacity=0.15,rounded corners=2pt] ([yshift=1mm,xshift=-1.5mm]vb1.north west) rectangle ([yshift=-4mm,xshift=1.5mm]vb7.south east);
     
  

  \draw [acl] ([xshift=-10mm]hostos.south) -- ([xshift=2mm]vb1.north);
  \draw [acl] ([xshift=-3mm]hostos.south) -- ([xshift=0mm]vb2.north);
  \draw [acl] (guestos.west) -- ++(-2mm,0) -- ++(0,-1.7cm) -| ([xshift=-2mm]vb1.north);

  \draw [acl] (p1.south) -- (vb7.north);
  \draw [acl] ([xshift=-2mm]p1.south) -- (vb6.north);
  \draw [acl] ([xshift=-5mm]p1.south) -- ([xshift=1mm]vb5.north);

  \draw [acl] ([xshift=-10mm]p2.south) -- ([xshift=2mm]vb4.north);
  \draw [acl] ([xshift=-7mm]p2.south) -- ([xshift=-1mm]vb5.north);



  \node (l1) [acllabel] at ([yshift=5mm,xshift=-2mm]vb1.north) {X};
  \node (l2) [acllabel,anchor=west] at ([xshift=0.7mm]l1.east) {X};
  \node (l2) [acllabel,anchor=west] at ([xshift=9mm]l1.east) {RW};
  \node (l3) [acllabel,anchor=west] at ([xshift=31mm]l1.east) {RW};
  \node (l4) [acllabel,anchor=west] at ([xshift=42mm]l1.east) {X};
  \node (l4) [acllabel,anchor=west] at ([xshift=48.5mm]l1.east) {X};
  \node (l4) [acllabel,anchor=west] at ([xshift=57.5mm]l1.east) {X};
  \node (l4) [acllabel,anchor=west] at ([xshift=68mm]l1.east) {R};
  
    \node (label) at (l1.east) [yshift=1mm,xshift=86mm,text=RoyalBlue,align=center]{\textbf{\emph{Access}}};
    \node at (label.south) [text=RoyalBlue,align=center]{\textbf{\emph{Permissions}}};

  
\end{tikzpicture}

